Comparing Labelled Markov Decision Processes

A labelled Markov decision process is a labelled Markov chain with nondeterminism, i.e., together with a strategy a labelled MDP induces a labelled Markov chain. The model is related to interval Markov chains. Motivated by applications of equivalence checking for the verification of anonymity, we study the algorithmic comparison of two labelled MDPs, in particular, whether there exist strategies such that the MDPs become equivalent/inequivalent, both in terms of trace equivalence and in terms of probabilistic bisimilarity. We provide the first polynomial-time algorithms for computing memoryless strategies to make the two labelled MDPs inequivalent if such strategies exist. We also study the computational complexity of qualitative problems about making the total variation distance and the probabilistic bisimilarity distance less than one or equal to one.

==> figures/exampleNoMDstrategyPBeqOne1.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[state] (t) at (2,4) {$s$};
\node[BoxStyle] (tt) at (2,3.2){};

\node[state] (t1) at (2,2) {$s'$};

\node[BoxStyle] (tat) at (1.2,1.2){};
\node[BoxStyle] at (2.8,1.2){};

\node[state] (qb) at (0,0) {$s_a$};
\node[state, fill=green] (qc) at (4,0) {$s_b$};

\node[BoxStyle]at (-.92,0.5){};
\node[BoxStyle] at (4.92,0.5){};

\path[-] (t) edge node [midway, right] {} (tt);
\path[->] (tt) edge node [midway, left] {$1$} (t1);

\path[->] (t1) edge node [midway, left, yshift=0.1cm] {$1$} (qb);

\path[->] (t1) edge node [midway, right] {$1$} (qc);

\draw [->,postaction={decorate}] (qb) to [out=150, in=180, looseness=1.8] node [near end, above] {$1$} (t1);
\draw [->,postaction={decorate}] (qc) to [out=30, in=0, looseness=1.8] node [near end, above] {$1$} (t1);

\end{tikzpicture}



==> figures/exampleNoMDstrategyPBeqOne2.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

\node[state] (t) at (2,4) {$t$};
\node[BoxStyle] (tt) at (2,3.2){};

\node[state] (t1) at (0,2) {$t_1$};
\node[state] (t2) at (4,2) {$t_2$};

\node[BoxStyle] (tat) at (0.94,1.5){};%(0,1.2){};
\node[BoxStyle] (tbt)at (3.06,1.5){};%(4,1.2){};

\node[state] (qb) at (0,0) {$t_a$};
\node[state, fill=green] (qc) at (4,0) {$t_b$};

\node[BoxStyle] at (-.94,0.5){};
\node[BoxStyle] at (4.94,0.5){};

\path[-] (t) edge node [midway, right] {} (tt);
\path[->] (tt) edge node [midway, left,  xshift=-0.1cm, yshift=0.1cm] {$\frac{1}{2}$} (t1);
\path[->] (tt) edge node [midway, right,  xshift=0.1cm, yshift=0.1cm] {$\frac{1}{2}$} (t2);
\draw [->,postaction={decorate}] (t1) to [out=330, in=30, looseness=1.8] node [near end, right] {$1$} (qb);

\draw [->,postaction={decorate}] (t2) to [out=210, in=150, looseness=1.8] node [near end, left] {$1$} (qc);
%\path[-] (t1) edge node [midway, left] {} (tat);
%\path[->] (tat) edge node [midway, left] {$1$} (qb);

%\path[-] (t2) edge node [midway, left] {} (tbt);
%\path[->] (tbt) edge node [midway, right] {$1$} (qc);

\draw [->,postaction={decorate}] (qb) to [out=150, in=210, looseness=1.8] node [near end, left] {$1$} (t1);
\draw [->,postaction={decorate}] (qc) to [out=30, in=-30, looseness=1.8] node [near end, right] {$1$} (t2);

\end{tikzpicture}



==> figures/exampleNoMDstrategyPBeqZero.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

%\node[label]  at (2,2.7) {the MC~$\C$};

\node[state] (s) at (0,0) {$s$};
\node[BoxStyle] at (-0.55, -0.7){};
\node at (-1.2, -0.7){$\m_1$};
\node[BoxStyle] at (0.55, -0.7){};
\node at (1.2, -0.7){$\m_2$};

\node[state] (sa) at (-1.5, -2) {$s_a$};
\node[BoxStyle] at (-1.54, -2.85){};
\node[state, fill=green] (sb) at (1.5,-2) {$s_b$};
\node[BoxStyle] at (1.46, -2.85){};

\node[state] (t) at (5,0) {$t$};
\node[BoxStyle] (bt) at (5, -0.7){};

\node[state] (ta) at (3.5,-2) {$t_a$};
\node[BoxStyle] at (3.46,-2.85){};
\node[state, fill=green] (tb) at (6.5,-2) {$t_b$};
\node[BoxStyle] at (6.46,-2.85){};

\path[->] (s) edge node [near end, left] {$1$} (sa);
\path[->] (s) edge node [near end, right] {$1$} (sb);

\path[-] (t) edge node [midway, right] {} (bt);
\path[->] (bt) edge node [midway, left] {$\frac{1}{2}$} (ta);
\path[->] (bt) edge node [midway, right] {$\frac{1}{2}$} (tb);

\path[->] (sa) edge [out=-75,in=-105,looseness=4] node [midway, below] {} (sa);
\path[->] (sb) edge [out=-75,in=-105,looseness=4] node [midway, right] {} (sb);
\path[->] (ta) edge [out=-75,in=-105,looseness=4] node [midway, left] {} (ta);
\path[->] (tb) edge [out=-75,in=-105,looseness=4] node [midway, left] {} (tb);

\end{tikzpicture}



==> figures/exampleNoMDstrategyPBneqOne.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

%\node[label]  at (2,2.7) {the MC~$\C$};

\node[state] (s) at (0,0.4) {$s$};
\node[BoxStyle] at (-0.45,-0.3){};
\node at (-1.1, -0.3){$\m_1$};
\node[BoxStyle] at (0.45,-0.3){};
\node at (1.1, -0.3){$\m_2$};

\node[state] (sa) at (-1.5,-2) {$s_a$};
\node[BoxStyle] at (-2.45, -1.3){};
\node[state, fill=green] (sb) at (1.5,-2) {$s_b$};
\node[BoxStyle] at (2.45, -1.3){};

\node[state] (t) at (5.5,0.4) {$t$};
\node[BoxStyle] (bt) at (5.5,-0.3){};

\node[state] (ta) at (4,-2) {$t_a$};
\node[BoxStyle] at (3.05, -1.3){};
\node[state, fill=green] (tb) at (7,-2) {$t_b$};
\node[BoxStyle] at (7.95, -1.3){};

\path[->] (s) edge node [near end, left] {$1$} (sa);
\path[->] (s) edge node [near end, right] {$1$} (sb);

\path[-] (t) edge node [midway, right] {} (bt);
\path[->] (bt) edge node [near start, left] {$\frac{1}{2}$} (ta);
\path[->] (bt) edge node [near start, right] {$\frac{1}{2}$} (tb);

\path[->] (sa) edge [out=145, in=190, looseness=1.4] node [near end, above] {$1$} (s);
\path[->] (sb) edge [out=35,in=-10,looseness=1.4] node [near end, above] {$1$} (s);
\path[->] (ta) edge  [out=145, in=190, looseness=1.4] node [near end, above] {$1$} (t);
\path[->] (tb) edge[out=35,in=-10,looseness=1.4] node [near end, above] {$1$} (t);

\end{tikzpicture}



==> figures/exampleNoMDstrategyPBneqZero.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

%\node[label]  at (2,2.7) {the MC~$\C$};

\node[state] (s) at (-1,0) {$s$};
\node[BoxStyle](bs) at (0.5, 0){};


\node[state] (t) at (-1, -2.8) {$t$};
\node[BoxStyle] (bt) at (0.5,-2.8){};

\node[state] (sa) at (4,0.7) {$s_a$};
\node[BoxStyle] (bsa) at (5.5, 0.08){};
\node[state] (sb) at (4,-0.7) {$s_b$};
\node[BoxStyle] (bsb) at (5.5, -0.7){};

\node[state] (ta) at (4,-2.1) {$t_a$};
\node[BoxStyle] (bta) at (5.5, -2.1){};
\node[state] (tb) at (4,-3.5) {$t_b$};
\node[BoxStyle] (btb) at (5.5, -3.5){};

\node[state] (q1) at (9,0.7) {$q_1$};
\node[BoxStyle]  at (10.5, 0.7){};
\node[state] (q2) at (9,-1.4) {$q_2$};
\node[BoxStyle] at (10.5, -0.6){};
\node at (10.8, -0.9){$\m_1$};
\node[BoxStyle] at (10.5, -2.2){};
\node at (10.8, -1.9){$\m_2$};

\node[state] (q3) at (9,-3.5) {$q_3$};
\node[BoxStyle]  at (10.5, -3.5){};

\node[state] (u) at (13,0.7) {$u$};
\node[BoxStyle]  at (14.25, 0.7){};
\node[state, fill=green] (v) at (13,-3.5) {$v$};
\node[BoxStyle]  at (14.25, -3.5){};

\path[-] (s) edge node [midway, right] {} (bs);
\path[->] (bs) edge node [near start, above] {} (sa);%$\frac{1}{2}$
\path[->] (bs) edge node [near start, below] {} (sb);%$\frac{1}{2}$

\path[-] (t) edge node [midway, right] {} (bt);
\path[->] (bt) edge node [near start, above] {} (ta);%$\frac{1}{2}$
\path[->] (bt) edge node [near start, below] {} (tb);%$\frac{1}{2}$

\path[->] (sa) edge node [near start, right] {} (q2); %$1$
\path[-] (sb) edge node [midway, right] {} (bsb);
\path[-] (ta) edge node [midway, right] {} (bta);
\path[-] (tb) edge node [midway, right] {} (btb);

\path[->] (bsb) edge node [near start, above] {} (q1); %$\frac{1}{2}$
\path[->] (bsb) edge node [near start, below] {} (q3); %$\frac{1}{2}$

\path[->] (bta) edge node [near start, above] {} (q1); %$\frac{1}{2}$
\path[->] (bta) edge node [near start, below] {} (q2); %$\frac{1}{2}$

\path[->] (btb) edge node [near start, above] {} (q2); %$\frac{1}{2}$
\path[->] (btb) edge node [near start, below] {} (q3); %$\frac{1}{2}$

\path[->] (q1) edge node [near start, above] {} (u); %$\frac{1}{2}$
\path[->] (q2) edge node [midway, right] {} (u);
\path[->] (q2) edge node [midway, right] {} (v);
\path[->] (q3) edge node [near start, above] {} (v); %$\frac{1}{2}$
\path[->] (u) edge [out=15,in=-15,looseness=8] node [midway, right] {} (u);
\path[->] (v) edge [out=15,in=-15,looseness=8] node [midway, right] {} (v);
%\path[->] (sa) edge [out=180,in=30,looseness=1.2] node [midway, above] {$1$} (s);
%\path[->] (sb) edge [out=-180,in=-30,looseness=1.2] node [midway, below] {$1$} (s);
%\path[->] (ta) edge  [out=0,in=150,looseness=1.2] node [midway, above] {$1$} (t);
%\path[->] (tb) edge[out=0,in=-150,looseness=1.2] node [midway, below] {$1$} (t);

\end{tikzpicture}



==> figures/reductionfromNMFMC.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
 \node[state,initial,initial text={$\frac{1}{n}$},fill=green!20] (qin1) at (-2,4) {$q_{\inn_1}$};
 \node[BoxStyle] (bqin1) at (0,4){};

 \node[state,initial,initial text={$\frac{1}{n}$},fill=purple!20] (qinn) at (-2,0) {$q_{\inn_n}$};
 \node[BoxStyle] (bqinn) at (0,0){};
 \node[label] at (-2,2.1) {$\vdots$};
 
 \node[state] (q1) at (4,4) {$q_{1}$};
 \node[BoxStyle] (bq1) at (6,4){};
 \node[label] at (4,2.1) {$\vdots$};
 \node[state] (qn) at (4,0) {$q_{n}$};
 \node[BoxStyle] (bqn) at (6,0){};
 \node[state,fill=blue!20] (qfi1) at (10,4) {$q_{\fin_1}$};
 \node[state,fill=orange!20] (qfin) at (10,0) {$q_{\fin_m}$};
 \node[label] at (10,2.1) {$\vdots$};
 \node[BoxStyle] (aq) at (13,2){};
% \node[BoxStyle] at (8.05,3){};

 %\path[->] (q0) edge node [ near start] {$yyy$} node [very near end] {$xxx$} (q1);

 \path[-] (qin1) edge  node [midway, right] {} (bqin1);
 \path[->] (bqin1) edge  node [midway, above] {$1$} (q1);

 \path[-] (qinn) edge  node [midway, right] {} (bqinn);
 \path[->] (bqinn) edge  node [midway, above] {$1$} (qn);
 %\path[->] (bqin) edge  node [midway, right] {$\frac{1}{n},a_n$} (qn);

 \path[-] (q1) edge  node [midway, right] {} (bq1);
 \path[->] (bq1) edge [bend left=0] node [very near start, above] {$M[1,1]$} (qfi1);%, xshift=2mm
 \node[label] at (7.8,3.4) {$\vdots$};
 \path[->] (bq1) edge [bend right=0] node [very near start, below, xshift=-5mm, yshift=-1mm] {$M[1,m]$} (qfin);%, xshift=-2mm, yshift=-1mm

 \path[-] (qn) edge  node [midway, right] {} (bqn);
 \path[->] (bqn) edge [bend left=0] node [very near start, above,xshift=-5mm, yshift=1mm] {$M[n,1]$} (qfi1);
 \node[label] at (7.8,0.8) {$\vdots$};
 \path[->] (bqn) edge [bend right=0] node [near start, below] {$M[n,m]$} (qfin);

 %\path[->] (qfi) edge [loop right] node [right, midway] {$c,1$}  (qfi);
 \draw [->,postaction={decorate}] (aq) to [out=120, in=30] node [pos=0.3, above] {$\frac{1}{n}$} (qin1);
 % \node[BoxStyle] () at (6,6.5){};
  
  \draw [->,postaction={decorate}] (aq) to [out=-120, in=-30] node [pos=0.3, below] {$\frac{1}{n}$} (qinn);
  % \node[BoxStyle] () at (6,-2.5){};
   
   \path[-] (qfi1) edge  node [midway, right] {} (aq);
   \path[-] (qfin) edge  node [midway, right] {} (aq);
   
\end{tikzpicture}



==> figures/reductionfromNMFMC2.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\rotatebox{270}{
\begin{tikzpicture}[xscale=.6,scale=0.85,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
  \node[state,initial,initial text={\rotatebox{90}{$1$}}] (qin) at (-8,2) {\rotatebox{90}{$s$}};
  \node[BoxStyle] (bqin) at (-6,2){};
  
 \node[state,fill=green!20] (qin1) at (-2,4) {\rotatebox{90}{$s_{n}$}};
 \node[BoxStyle] (bqin1) at (0,4){};

 \node[state,fill=purple!20] (qinn) at (-2,0) {\rotatebox{90}{$s_{1}$}};
 \node[BoxStyle] (bqinn) at (0,0){};
 \node[label] at (-2,2.1) {$\vdots$};
 
 \node[state] (q1) at (4,4) {\rotatebox{90}{$s_{n}'$}};
 \node[BoxStyle] (bq1) at (6,4){};
 \node[label] at (4,2.1) {$\vdots$};
 \node[state] (qn) at (4,0) {\rotatebox{90}{$s_{1}'$}};
 \node[BoxStyle] (bqn) at (6,0){};
 \node[state,fill=blue!20] (qfi1) at (10,4) {\rotatebox{90}{$p_{m}$}};
 \node[state,fill=orange!20] (qfin) at (10,0) {\rotatebox{90}{$p_{1}$}};
 \node[label] at (10,2.1) {$\vdots$};
 %\node[BoxStyle] (aq) at (13,2){};
 \node[BoxStyle] at (8,5){};
 \node[BoxStyle] at (8,-1){};

 %\path[->] (q0) edge node [ near start] {$yyy$} node [very near end] {$xxx$} (q1);
 \path[-] (qin) edge  node [midway, right] {} (bqin);
 \path[->] (bqin) edge  node [midway, above, yshift=1mm] {\rotatebox{90}{$\frac{1}{n}$}} (qin1);
 \path[->] (bqin) edge  node [midway, below, yshift=-1mm] {\rotatebox{90}{$\frac{1}{n}$}} (qinn);
   
 \path[-] (qin1) edge  node [midway, right] {} (bqin1);
 \path[->] (bqin1) edge  node [midway, above] {\rotatebox{90}{$1$}} (q1);

 \path[-] (qinn) edge  node [midway, right] {} (bqinn);
 \path[->] (bqinn) edge  node [midway, above] {\rotatebox{90}{$1$}} (qn);
 %\path[->] (bqin) edge  node [midway, right] {$\frac{1}{n},a_n$} (qn);

 \path[-] (q1) edge  node [midway, right] {} (bq1);
 \path[->] (bq1) edge [bend left=0] node [very near start, above, yshift=-1mm] {\rotatebox{90}{$J[n,m]$}} (qfi1);%, xshift=2mm
 \node[label] at (7.8,3.4) {$\vdots$};
 \path[->] (bq1) edge [bend right=0] node [very near start, below, xshift=-2mm, yshift=2mm] {\rotatebox{90}{$J[n,1]$}} (qfin);%, xshift=-2mm, yshift=-1mm

 \path[-] (qn) edge  node [midway, right] {} (bqn);
 \path[->] (bqn) edge [bend left=0] node [very near start, above,xshift=-2mm, yshift=-2mm] {\rotatebox{90}{$J[1,m]$}} (qfi1);
 \node[label] at (7.8,0.8) {$\vdots$};
 \path[->] (bqn) edge [bend right=0] node [near start, below] {\rotatebox{90}{$J[1,1]$}} (qfin);

 %\path[->] (qfi) edge [loop right] node [right, midway] {$c,1$}  (qfi);
 \draw [->,postaction={decorate}] (qfi1) to [out=150, in=30] node [pos=0.15, above] {\rotatebox{90}{$1$}} (qin);
 %\node[BoxStyle] () at (6,6.5){};
  
 \draw [->,postaction={decorate}] (qfin) to [out=-150, in=-30] node [pos=0.15, below] {\rotatebox{90}{$1$}} (qin);
  % \node[BoxStyle] () at (6,-2.5){};
   
  % \path[-] (qfi1) edge  node [midway, right] {} (aq);
  % \path[-] (qfin) edge  node [midway, right] {} (aq);
   
\end{tikzpicture}
}


==> figures/reductionfromNMFMDP.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 

 \node[state,initial,initial text={$\frac{1}{n}$},fill=green!20] (p1) at (-2,4) {$p_{\inn_1}$};
 \node[label] at (-2,2.1) {$\vdots$};
 \node[state,initial,initial text={$\frac{1}{n}$},fill=purple!20] (pn) at (-2,0) {$p_{\inn_n}$};

 \node[BoxStyle,label={below}: $\m_{1,1}$] at (0,4){};
 \node[BoxStyle,label={left,yshift=-1mm}:$\m_{1,r}$] at (-1,3.3){};


 \node[BoxStyle,label={above,xshift=1mm}:$\m_{n,r}$] at (0,0){};
 \node[BoxStyle,label=left:$\m_{n,1}$] at (-1,.7){};

 \node[state] (l1) at (4,4) {$p_{1}$};
 \node[label] at (4,2.1) {$\vdots$};
 \node[state] (lk) at (4,0) {$p_{r}$};


 \node[BoxStyle, label=above:$\m'_{1,1}$] at (5.3,4){};
 \node[BoxStyle,label=below:$\m'_{1,m}$] at (4.9,3.4){};

 \node[BoxStyle,label={below,xshift=1mm}:$\m'_{n,m}$] at (5.3,0){};
 \node[BoxStyle,label={above,xshift=-1mm}:$\m'_{n,1}$] at (4.9,.6){};

\node[state,fill=blue!20] (pfi1) at (10,4) {$p_{\fin_1}$};
\node[state,fill=orange!20] (pfin) at (10,0) {$p_{\fin_m}$};
\node[label] at (10,2.1) {$\vdots$};
\node[BoxStyle,label={right}:$\m_{\fin}$] (aq) at (13,2){};

\path[->] (p1) edge node  [very near end] {} (l1);
\path[->] (p1) edge node  [very near end,right] {} (lk);

 
\path[->] (pn) edge node [very near end,right] {} (l1);
\path[->] (pn) edge node [very near end,above] {} (lk);



 \path[->] (l1) edge [bend left=0]  node [near end, above] {} (pfi1);
 \node[label] at (6.8,3.2) {$\vdots$};
 \path[->] (l1) edge [bend right=0] node [near end, above] {} (pfin);
%
%
 \path[->] (lk) edge [bend left=0] node [near end, below] {} (pfi1);
 \node[label] at (6.8,1) {$\vdots$};
 \path[->] (lk) edge [bend right=0] node[yshift=-1mm] [near end, below] {} (pfin);
%

 %\path[->] (pfi) edge [loop right] node [right, midway] {$c,1$}  (pfi);
  %% \draw[-] (pfi1) -- (mid);
%  \draw [->,postaction={decorate}] (pfi1) to [out=160, in=20] node [pos=0.5, above] {$1$} (p1);
  %\node[BoxStyle] () at (6,5.07){};
  
  %\draw [->,postaction={decorate}] (pfin) to [out=200, in=-20] node [pos=0.5, below] {$1$} (pn);
  %\node[BoxStyle] () at (6,-1.07){};
  %\draw [->,postaction={decorate}] (mid) to [out=-120, in=-45] node [pos=0.5, above] {$c, \frac{1}{n}$} (pn);
 \draw [->,postaction={decorate}] (aq) to [out=120, in=30] node [pos=0.3, above] {$\frac{1}{n}$} (p1);
% \node[BoxStyle] () at (6,6.5){};

\draw [->,postaction={decorate}] (aq) to [out=-120, in=-30] node [pos=0.3, below] {$\frac{1}{n}$} (pn);
% \node[BoxStyle] () at (6,-2.5){};

\path[-] (pfi1) edge  node [midway, right] {} (aq);
\path[-] (pfin) edge  node [midway, right] {} (aq);
\end{tikzpicture}



==> figures/reductionfromNMFMDP2.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\rotatebox{270}{
\begin{tikzpicture}[xscale=.6,scale=0.85,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 \node[state,initial,initial text={\rotatebox{90}{$1$}}] (pin) at (-8,2) {\rotatebox{90}{$t$}};
 \node[BoxStyle] (bpin) at (-6,2){};

 \node[state,fill=green!20] (p1) at (-2,4) {\rotatebox{90}{$t_{n}$}};
 \node[label] at (-2,2.1) {$\vdots$};
 \node[state,fill=purple!20] (pn) at (-2,0) {\rotatebox{90}{$t_{1}$}};

 \node[BoxStyle,label={above}:  \rotatebox{90}{$\m_{n,r}$}] at (0,4){};
 \node[BoxStyle,label={left,xshift=3mm,yshift=-4mm}: \rotatebox{90}{$\m_{n,1}$}] at (-1,3.3){};

 \node[BoxStyle,label={below}:\rotatebox{90}{$\m_{1,1}$}] at (0,0){};
 \node[BoxStyle,label={left, xshift=3mm,yshift=4mm}:\rotatebox{90}{$\m_{1,r}$}] at (-1,.7){};

 \node[state] (l1) at (4,4) {\rotatebox{90}{$t_{r}'$}};
 \node[label] at (4,2.1) {$\vdots$};
 \node[state] (lk) at (4,0) {\rotatebox{90}{$t_{1}'$}};

 \node[BoxStyle, label=above:\rotatebox{90}{$\m'_{r,m}$}] at (5.3,4){};
 \node[BoxStyle,label={below,xshift=-1mm}:\rotatebox{90}{$\m'_{r,1}$}] at (4.9,3.4){};

 \node[BoxStyle,label={below}:\rotatebox{90}{$\m'_{1,1}$}] at (5.3,0){};
 \node[BoxStyle,label={above,xshift=-1mm}:\rotatebox{90}{$\m'_{1,m}$}] at (4.9,.6){};

\node[state,fill=blue!20] (pfi1) at (10,4) {\rotatebox{90}{$q_{m}$}};
\node[state,fill=orange!20] (pfin) at (10,0) {\rotatebox{90}{$q_{1}$}};
\node[label] at (10,2.1) {$\vdots$};
%\node[BoxStyle,label={right}:$\m_{\fin}$] (aq) at (13,2){};
\node[BoxStyle] at (8,5){};
\node[BoxStyle] at (8,-1){};

\path[-] (pin) edge  node [midway, right] {} (bpin);
\path[->] (bpin) edge  node [midway, above, yshift=1mm] {\rotatebox{90}{$\frac{1}{n}$}} (p1);
\path[->] (bpin) edge  node [midway, below, yshift=-1mm] {\rotatebox{90}{$\frac{1}{n}$}} (pn);

\path[->] (p1) edge node  [very near end] {} (l1);
\path[->] (p1) edge node  [very near end,right] {} (lk);
 
\path[->] (pn) edge node [very near end,right] {} (l1);
\path[->] (pn) edge node [very near end,above] {} (lk);

 \path[->] (l1) edge [bend left=0]  node [near end, above] {} (pfi1);
 \node[label] at (6.8,3.2) {$\vdots$};
 \path[->] (l1) edge [bend right=0] node [near end, above] {} (pfin);

 \path[->] (lk) edge [bend left=0] node [near end, below] {} (pfi1);
 \node[label] at (6.8,1) {$\vdots$};
 \path[->] (lk) edge [bend right=0] node[yshift=-1mm] [near end, below] {} (pfin);

 \draw [->,postaction={decorate}] (pfi1) to [out=150, in=30] node [pos=0.15, above] {\rotatebox{90}{$1$}} (pin);
  \draw [->,postaction={decorate}] (pfin) to [out=-150, in=-30] node [pos=0.15, below] {\rotatebox{90}{$1$}} (pin);

\end{tikzpicture}
}


==> figures/reductionfromSetSplit.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.3,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
%\node[label]  at (2.8,2.7) {the MDP~$\D$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);
 \node[state] (s) at (3,4) {$s$};
 \node[BoxStyle] (sdot) at (3,3.2){};

 \node[state] (t) at (11,4) {$t$};
 \node[BoxStyle] (tdot) at (11,3.2){};

 \node[state] (c1) at (0,2) {$C_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (cm) at (6,2) {$C_{m}$};

 \node[state] (c1p) at (8,2) {$C_{1}'$};
 \node[label] at (10.9,2) {$\cdots$};
 \node[state] (cmp) at (14,2) {$C_{m}'$};
 %label=left:{{$\m_{1}$}}
 
 \node[BoxStyle] at (1.4,1.3){};
 \node[BoxStyle] at (7.4,1.3){};
 \node[BoxStyle] at (6.6,1.3){};
 \node[BoxStyle] at (12.6,1.3){};


 \node[state] (s1) at (4,0) {$e_{1}$};
 \node[label] at (6.9,0) {$\cdots$};
 \node[state] (sn) at (10,0) {$e_{n}$};

 \node[BoxStyle] at (4,-0.7){};
 \node[BoxStyle] at (6.1,-0.7){};
 \node[BoxStyle] at (7.9,-0.7){};
 \node[BoxStyle] at (10,-0.7){};

 \node[state] (u) at (4,-2) {$u$};
 \node[state, fill=green] (v) at (10,-2) {$v$};
 
 \node[BoxStyle] at (2.75,-2){};
 \node[BoxStyle] at (11.25,-2){};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
 \path[-] (s) edge node  [near end,left] {} (sdot);
 \path[->] (sdot) edge node  [xshift=-2mm, near start, left] {$\frac{1}{m}$} (c1);
 \path[->] (sdot) edge node  [xshift=2mm, near start,right] {$\frac{1}{m}$} (cm);


 \path[-] (t) edge node  [near end,left] {} (tdot);
 \path[->] (tdot) edge node  [xshift=-2mm, near start, left] {$\frac{1}{m}$} (c1p);
 \path[->] (tdot) edge node  [xshift=2mm, near start, right] {$\frac{1}{m}$} (cmp);

 \path[->] (v) edge  [out=15,in=-15,looseness=8] node [right] {$1$} (v);
 \path[->] (u) edge [out=165,in=195,looseness=8] node [left]{$1$} (u);

 \path[->] (c1) edge node  [xshift= -1mm,very near end,left] {$1$} (s1);
 \path[->] (c1p) edge node  [xshift= 1mm,very near end,right] {$1$} (s1);
 \path[->] (cm) edge node [xshift= -1mm,very near end,left] {$1$} (sn);
 \path[->] (cmp) edge node [xshift= 1mm,very near end,right] {$1$} (sn);
 
 \path[->] (s1) edge node  [very near end,left] {$1$} (u);
 \path[->] (s1) edge node  [xshift=-2mm, very near end,left] {$1$} (v);

 \path[->] (sn) edge node  [xshift=2mm, very near end,right] {$1$} (u);
 \path[->] (sn) edge node  [very near end,right] {$1$} (v);
\end{tikzpicture}



==> figures/reductionfromSetSplitExample.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.3,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
%\node[label]  at (2.8,2.7) {the MDP~$\D$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);
 \node[state] (s) at (3,3.5) {$s$};
 \node[BoxStyle] (sdot) at (3,2.8){};

 \node[state] (t) at (11,3.5) {$t$};
 \node[BoxStyle] (tdot) at (11,2.8){};

 \node[state] (c1) at (1,2) {$C_{1}$};
 %\node[state] (c2) at (2.9,2) {$C_2$};
 \node[state] (cm) at (5,2) {$C_{2}$};

 \node[state] (c1p) at (9,2) {$C_{1}'$};
 %\node[state] at (10.9,2) {$C_{2}'$};
 \node[state] (cmp) at (13,2) {$C_{2}'$};
 %label=left:{{$\m_{1}$}}
 
 \node[BoxStyle] at (1.8,1.2){};
 \node[BoxStyle] at (3.3,1.2){};
 \node[BoxStyle] at (5.75,1.2){};
 \node[BoxStyle] at (6.65,1.2){};
 \node[BoxStyle] at (7.35,1.2){};
 \node[BoxStyle] at (8.15,1.2){};
 \node[BoxStyle] at (10.6,1.2){};
 \node[BoxStyle] at (12.2,1.2){};


 \node[state] (s1) at (3,0) {$e_{1}$};
 \node[state] (s2) at (6.9,0) {$e_{2}$};
% \node[state] at (8.6,0) {$e_{3}$};
 \node[state] (sn) at (11,0) {$e_{3}$};

 \node[BoxStyle] at (3,-0.9){};
 \node[BoxStyle] at (5.1,-0.9){};
 \node[BoxStyle] at (6.5,-0.9){};
 \node[BoxStyle] at (7.4,-0.9){};
 \node[BoxStyle] at (8.7,-0.9){};
 \node[BoxStyle] at (11,-0.9){};

 \node[state] (u) at (3,-2) {$u$};
 \node[state, fill=green] (v) at (11,-2) {$v$};
 
 \node[BoxStyle] at (1.75,-2){};
 \node[BoxStyle] at (12.25,-2){};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
 \path[-] (s) edge node  [near end,left] {} (sdot);
 \path[->] (sdot) edge node  [xshift=-2mm, near start, left] {$\frac{1}{2}$} (c1);
 \path[->] (sdot) edge node  [xshift=2mm, near start,right] {$\frac{1}{2}$} (cm);


 \path[-] (t) edge node  [near end,left] {} (tdot);
 \path[->] (tdot) edge node  [xshift=-2mm, near start, left] {$\frac{1}{2}$} (c1p);
 \path[->] (tdot) edge node  [xshift=2mm, near start, right] {$\frac{1}{2}$} (cmp);

 \path[->] (v) edge  [out=15,in=-15,looseness=8] node [right] {$1$} (v);
 \path[->] (u) edge [out=165,in=195,looseness=8] node [left]{$1$} (u);

 \path[->, draw=red, thick] (c1) edge node  [xshift= -1mm,very near end,left] {} (s1);
 \path[->] (c1p) edge node  [xshift= 1mm,very near end,right] {} (s1);
 \path[->] (c1) edge node  [xshift= -1mm,very near end,left] {} (s2);
 \path[->, draw=red, thick] (c1p) edge node  [xshift= 1mm,very near end,right] {} (s2);
 \path[->] (cm) edge node [xshift= -1mm,very near end,left] {} (s2);
 \path[->, draw=red, thick] (cmp) edge node [xshift= 1mm,very near end,right] {} (s2);
 \path[->, draw=red, thick] (cm) edge node [xshift= -1mm,very near end,left] {} (sn);
 \path[->] (cmp) edge node [xshift= 1mm,very near end,right] {} (sn);
 
 \path[->, draw=red, thick] (s1) edge node  [very near end,left] {} (u);
 \path[->] (s1) edge node  [xshift=-2mm, very near end,left] {} (v);

\path[->] (s2) edge node  [very near end,left] {} (u);
\path[->, draw=red, thick] (s2) edge node  [xshift=-2mm, very near end,left] {} (v);

 \path[->, draw=red, thick] (sn) edge node  [xshift=2mm, very near end,right] {} (u);
 \path[->] (sn) edge node  [very near end,right] {} (v);
\end{tikzpicture}



==> figures/reductionfromSubssetMC.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
%\node[label]  at (2,2.7) {the MC~$\C$};

 \node[state] (t) at (2,4) {$t$};
 \node[BoxStyle] (tt) at (2,3.2){};

 \node[state] (t1) at (0,2) {$t_1$};
 \node[state] (t2) at (4,2) {$t_2$};
 
 \node[BoxStyle] (tat) at (0,1.2){};
 \node[BoxStyle] at (4,1.2){};

 \node[state] (qb) at (0,0) {$t_a$};
 \node[state, fill=green] (qc) at (4,0) {$t_b$};
 %\path[->] (q0) edge node [ near start] {$yyy$} node [very near end] {$xxx$} (q1); 
 \node[BoxStyle]at (-1.2,0){};
 \node[BoxStyle] at (5.2,0){};
 
 \path[-] (t) edge node [midway, right] {} (tt);
 \path[->] (tt) edge node [midway, left] {$\frac{N}{T}$} (t1);
 \path[->] (tt) edge node [midway, right] {$1-\frac{N}{T}$} (t2);
 \path[-] (t1) edge node [midway, left] {} (tat);
 \path[->] (tat) edge node [midway, left, yshift=0.1cm] {$1$} (qb);
 %\path[->] (tat) edge node [midway, right, yshift=0.2cm] {$\frac{1}{2}$} (qc);
 \path[->] (t2) edge node [midway, right] {$1$} (qc);

 \path[->] (qc) edge [out=15,in=-15,looseness=8] node [midway, right] {$1$} (qc);
 \path[->] (qb) edge [out=165,in=195,looseness=8]   node [midway, left]{$1$} (qb);

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
\end{tikzpicture}

 

==> figures/reductionfromSubssetMC2.tex <==

\centering
\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]

\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]

 \node[state] (t) at (2,4) {$t$};
 \node[BoxStyle] (tt) at (2,3.2){};

 \node[state] (t1) at (0,2) {$t_1$};
 \node[state] (t2) at (4,2) {$t_2$};
 
 \node[BoxStyle] (tat) at (0,1.2){};
 \node[BoxStyle] (tbt) at (4,1.2){};

 \node[state] (qb) at (0,0) {$t_a$};
 \node[state, fill=green] (qc) at (4,0) {$t_b$};

 \node[BoxStyle]at (-.92,0.5){};
 \node[BoxStyle] at (4.92,0.5){};
 
 \path[-] (t) edge node [midway, right] {} (tt);
 \path[->] (tt) edge node [midway, left] {$\frac{N}{T}$} (t1);
 \path[->] (tt) edge node [midway, right] {$1-\frac{N}{T}$} (t2);
 \path[-] (t1) edge node [midway, left] {} (tat);
 \path[->] (tat) edge node [midway, left, yshift=0.1cm] {$1$} (qb);

  \path[-] (t2) edge node [midway, left] {} (tbt);
 \path[->] (tbt) edge node [midway, right] {$1$} (qc);

 \draw [->,postaction={decorate}] (qb) to [out=150, in=190, looseness=1.8] node [near end, above] {$1$} (t);
 \draw [->,postaction={decorate}] (qc) to [out=30, in=-10, looseness=1.8] node [near end, above] {$1$} (t);

\end{tikzpicture}

 

==> figures/reductionfromSubssetMDP.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
%\node[label]  at (2.8,2.7) {the MDP~$\D$};
%\draw (-1.6,-.6) [dashed] rectangle (7.7,2.7);
 \node[state] (us) at (3,4) {$s$};
 \node[BoxStyle] (st) at (3,3.2){};


 \node[state] (u1) at (0,2) {$s_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (un) at (6,2) {$s_{n}$};

 \node[BoxStyle,label=left:{{$\m_{1}$}}] at (.35,1.3){};
 \node[BoxStyle,label=right:$\m_{1}'$] at (.95,1.6){};
 \node[BoxStyle,label=left:{{$\m_{n}$}}] at (5.05,1.6){};
 \node[BoxStyle,label=right:$\m_{n}'$] at (5.65,1.3){};

 \node[state] (qb) at (1,0) {$s_a$};
 \node[state, fill=green] (qc) at (5,0) {$s_b$};
 
 \node[BoxStyle] at (-0.2,0){};
 \node[BoxStyle] at (6.2,0){};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
 \path[-] (us) edge node  [near end,left] {} (st);
 \path[->] (st) edge node  [midway,left] {$\frac{s_1}{T}$} (u1);
 \path[->] (st) edge node  [midway,right] {$\frac{s_n}{T}$} (un);


 \path[->] (qc) edge  [out=15,in=-15,looseness=8] node [right] {$1$} (qc);
 \path[->] (qb) edge [out=165,in=195,looseness=8] node [left]{$1$} (qb);

 \path[->] (u1) edge node  [very near end,left] {} (qb);
 \path[->] (u1) edge node  [very near end,above] {} (qc);
 \path[->] (un) edge node [very near end,above] {} (qb);
 \path[->] (un) edge node [very near end,right] {} (qc);

\end{tikzpicture}



==> figures/reductionfromSubssetMDP2.tex <==

\centering

\tikzstyle{BoxStyle} = [draw, circle, fill=black, scale=0.4,minimum width = 1pt, minimum height = 1pt]
\begin{tikzpicture}[xscale=.6,>=latex',shorten >=1pt,node distance=3cm,on grid,auto]
 
 \node[state] (us) at (3,4) {$s$};
 \node[BoxStyle] (st) at (3,3.2){};


 \node[state] (u1) at (0,2) {$s_{1}$};
 \node[label] at (2.9,2) {$\cdots$};
 \node[state] (un) at (6,2) {$s_{n}$};

 \node[BoxStyle,label=left:{{$\m_{1}$}}] at (0,1.3){};
 \node[BoxStyle,label=right:$\m_{1}'$] at (1.15,1.6){};
 \node[BoxStyle,label=left:{{$\m_{n}$}}] at (4.85,1.6){};
 \node[BoxStyle,label=right:$\m_{n}'$] at (6,1.3){};

 \node[state] (qb) at (0,0) {$s_a$};
 \node[state, fill=green] (qc) at (6,0) {$s_b$};
 
 \node[BoxStyle] at (-.9,0.5){};
 \node[BoxStyle] at (6.9,0.5){};

%\path[->] (qc) edge [loop right] node [right, midway] {$c,1$}  (qc);
%\path[->] (qb) edge [loop left] node [left, midway] {$b,1$}  (qb);
 \path[-] (us) edge node  [near end,left] {} (st);
 \path[->] (st) edge node  [midway,left] {$\frac{s_1}{T}$} (u1);
 \path[->] (st) edge node  [midway,right] {$\frac{s_n}{T}$} (un);

 \path[->] (u1) edge node  [very near end,left] {} (qb);
 \path[->] (u1) edge node  [very near end,above] {} (qc);
 \path[->] (un) edge node [very near end,above] {} (qb);
 \path[->] (un) edge node [very near end,right] {} (qc);

 %\path[->] (qc) edge  [out=15,in=-15,looseness=8] node [right] {$1$} (qc);
 %\path[->] (qb) edge [out=165,in=195,looseness=8] node [left]{$1$} (qb);

 \draw [->,postaction={decorate}] (qb) to [out=150, in=180, looseness=1.8] node [near end, above] {$1$} (us);
 \draw [->,postaction={decorate}] (qc) to [out=30, in=0, looseness=1.8] node [near end, above] {$1$} (us);
\end{tikzpicture}


